Combining N3LO QCD calculations and parton showers for hadronic collision events

Detailed and precise background predictions are the backbone of large parts of high-energy collider phenomenology. This requires to embed precision QCD calculations into detailed event generators, to produce comprehensive software simulations. Only continued progress in this direction will allow us to exploit the full potential of measurements at the Large Hadron Collider, or at a future Electron-Ion Collider. This work presents a method to combine third-order QCD calculations for hadronic scattering processes with Monte-Carlo event generators, thus enabling a new generation of precision predictions.

==> (inline-0) <==
\begin{tikzpicture}[remember picture]
\node (test) [nobox, scale=0.6] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.30,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.30,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [dot,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.15)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.05)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    %\vertex [above=of b,yshift=-0.6cm,xshift=-0.5cm,align=left] (title) {\smaller Reweighted exclusive first-order\\ two-jet corrections};
    \diagram* {
      (a) -- (b),
      (b) -- (c),
      %(b) -- (v1),
      %(v1) -- (v2),
      %(v2) -- (v3),
      %(v3) -- (c),
      %(bu) -- (v1u),
      %(bd) -- (v1d),
      %(v1u) -- (v2u),
      %(v1d) -- (v2d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}
}}
\quad
\longrightarrow
\quad
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (test) [nobox, scale=0.6] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.30,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.30,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [dot,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    %\vertex [above=of b,yshift=-0.6cm,xshift=-0.5cm,align=left] (title) {\smaller Reweighted exclusive first-order\\ two-jet corrections};
    \diagram* {
      (a) -- (b),
      (b) -- (c),
      %(b) -- (v1),
      %(v1) -- (v2),
      %(v2) -- (v3),
      %(v3) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
\node (excnlops2) [nobox, scale=0.57] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.30,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.30,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [dot,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    %\vertex [above=of b,yshift=-0.6cm,xshift=-0.5cm,align=left] (title) {\smaller Reweighted exclusive first-order\\ two-jet corrections};
    \diagram* {
      (a) -- (b),
      (b) -- (c),
      %(b) -- (v1),
      %(v1) -- (v2),
      %(v2) -- (v3),
      %(v3) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (lops3com) [nobox, right=of excnlops2,scale=0.57,yshift=-0.15cm] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [dot,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [crossed dot, below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    %\vertex [above=of b,yshift=-0.6cm,xshift=-1.0cm,align=left] (title) {\smaller Complement to produce\\ inclusive two-jet rate};
    \diagram* {
      (a) -- (b),
      (b) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      %(v2u) -- (v3u),
      %(v2d) -- (v3d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (v3) -- [gluon] (glu3)
      %(v1) -- [gluon, quarter right] (glu2) -- [gluon, quarter right] (v3),
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of lops3com.west,xshift=0.65cm]{+};

\node (lops3sub) [nobox, right=of lops3com,scale=0.57] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [dot,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [dot,right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [crossed dot, below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    %\vertex [above=of b,yshift=-0.6cm,xshift=-0.2cm,align=left] (title) {\smaller Subtraction to remove\\ double counting of three-jet rate };
    \diagram* {
      (a) -- (b),
      (b) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      (v2u) -- (v3u),
      (v2d) -- (v3d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (v3) -- [gluon] (glu3)
      %(v1) -- [gluon, quarter right] (glu2) -- [gluon, quarter right] (v3),
    };
  \end{feynman}
\end{tikzpicture}
};

\node (minus) [nobox,left=of lops3sub.west,xshift=0.65cm]{$-$};

\end{tikzpicture}
\begin{tikzpicture}[remember picture]
\node (lops3) [box,inner sep=2pt, inner ysep=2pt,scale=0.6,fill=mymidgrey!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [dot,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [dot,right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-1.0cm,align=left] (title) {\smaller Reweighted tree-level\\ three-jet contributions};
    \diagram* {
      (a) -- (b),
      (b) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      (v2u) -- (v3u),
      (v2d) -- (v3d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (v3) -- [gluon] (glu3),
      %(v1) -- [gluon, quarter right] (glu2) -- [gluon, quarter right] (v3),
    };
  \end{feynman}
\end{tikzpicture}
};

\node (phi3) [circ,left=of lops3.west,xshift=0.0cm]{\larger $\Phi_{n+3}$};

\node (excnlops2) [box, below=of lops3.south, yshift=-1.5cm,xshift=-0.05cm,scale=0.6,fill=mymidgrey!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [circ,right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.30,0.15)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.30,-0.05)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [dot,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.15)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.05)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-0.5cm,align=left] (title) {\smaller Reweighted exclusive first-order\\ two-jet corrections};
    \diagram* {
      (a) -- (v0),
      (v0) -- (b),
      (b) -- (c),
      %(b) -- (v1),
      %(v1) -- (v2),
      %(v2) -- (v3),
      %(v3) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of excnlops2.west,xshift=0.95cm]{+};

\node (phi2) [circ,left=of excnlops2.west,xshift=0.0cm]{\larger $\Phi_{n+2}$};

\node (lops3com) [box, right=of excnlops2,scale=0.6,fill=green!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [dot,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [circ,right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [crossed dot, below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-1.0cm,align=left] (title) {\smaller Complement to produce\\ inclusive two-jet rate};
    \diagram* {
      (a) -- (b),
      (b) -- (v3),
      (v3) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      %(v2u) -- (v3u),
      %(v2d) -- (v3d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (v3) -- [gluon] (glu3)
      %(v1) -- [gluon, quarter right] (glu2) -- [gluon, quarter right] (v3),
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of lops3com.west,xshift=0.65cm]{+};

\node (lops3sub) [box, right=of lops3com,scale=0.6,fill=red!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [dot,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [dot,right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [crossed dot, below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-0.2cm,align=left] (title) {\smaller Subtraction to remove\\ double counting of three-jet rate };
    \diagram* {
      (a) -- (b),
      (b) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      (v2u) -- (v3u),
      (v2d) -- (v3d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (v3) -- [gluon] (glu3)
      %(v1) -- [gluon, quarter right] (glu2) -- [gluon, quarter right] (v3),
    };
  \end{feynman}
\end{tikzpicture}
};

\node (minus) [nobox,left=of lops3sub.west,xshift=0.65cm]{$-$};

\node (excnlops1) [box, below=of excnlops2.south, yshift=-1.62cm, xshift=0.0cm, scale=0.6,fill=mymidgrey!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [circ,right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.31,0.14)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.31,-0.06)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.14)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.03,-0.06)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-0.25cm,align=left] (title) {\smaller Reweighted exclusive second-order\\ one-jet corrections};
    \diagram* {
      (a) -- (v0),
      (v0) -- (b),
      (b) -- (v2),
      (v2) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1),
      (b) -- [gluon, quarter left] (v2),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of excnlops1.west,xshift=0.95cm]{+};

\node (phi1) [circ,left=of excnlops1.west,xshift=0.0cm]{\larger $\Phi_{n+1}$};

\node (excnlops2com) [box, right= of excnlops1, scale=0.6,fill=green!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [circ,right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [crossed dot, below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-1.0cm,align=left] (title) {\smaller Complement to produce\\ inclusive one-jet rate};
    \diagram* {
      (a) -- (v0),
      (v0) -- (b),
      (b) -- (v2),
      (v2) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of excnlops2com.west,xshift=0.65cm]{+};

\node (lops32com) [box, below=of excnlops2com,yshift=0.8cm,scale=0.6,fill=green!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.15)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.05)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [crossed dot, below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [circ,right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [crossed dot, below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.15)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.05)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-1.0cm,align=left] (title) {\smaller Complement to produce\\ inclusive one-jet rate};
    \diagram* {
      (a) -- (b),
      (b) -- (v2),
      (v2) -- (v3),
      (v3) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (v3) -- [gluon] (glu3)
      %(v1) -- [gluon, quarter right] (glu2) -- [gluon, quarter right] (v3),
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of lops32com.west,xshift=0.65cm]{+};

\node (excnlops2sub) [box, right= of excnlops2com, scale=0.6,fill=red!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [dot,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [crossed dot, below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=0.35cm,align=left] (title) {\smaller Subtraction to remove double counting\\ of exclusive first-order two-jet correction};
    \diagram* {
      (a) -- (b),
      (b) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (minus) [nobox,left=of excnlops2sub.west,xshift=0.65cm]{$-$};

\node (lops32sub) [box, right=of lops32com,scale=0.6,fill=red!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [dot,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [crossed dot, below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [circ,right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [crossed dot, below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=0.75cm,align=left] (title) {\smaller Subtraction to remove double counting of three-jet\\ complement to exclusive two-jet rate};
    \diagram* {
      (a) -- (b),
      (b) -- (v2),
      (v2) -- (v3),
      (v3) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      %(v2u) -- (v3u),
      %(v2d) -- (v3d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (v3) -- [gluon] (glu3)
      %(v1) -- [gluon, quarter right] (glu2) -- [gluon, quarter right] (v3),
    };
  \end{feynman}
\end{tikzpicture}
};

\node (minus) [nobox,left=of lops32sub.west,xshift=0.65cm]{$-$};

\node (excnlops0) [box, below=of excnlops1.south, yshift=-1.7cm, scale=0.6,fill=mymidgrey!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [circ,right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [circ,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-1.2cm,align=left] (title) {\smaller Exclusive third-order\\ zero-jet corrections};
    \diagram* {
      (a) -- (v0),
      (v0) -- (b),
      (b) -- (v1),
      (v1) -- (v2),
      (v2) -- (c),
      (b) -- [gluon, quarter right] (v1),
      (b) -- [gluon, quarter left] (v2),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of excnlops0.west,xshift=0.95cm]{+};

\node (phi0) [circ,left=of excnlops0.west,xshift=0.0cm]{\larger $\Phi_{n+0}$};

\node (excnlops1com) [box, right=of excnlops0, scale=0.6,fill=green!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [circ,right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [circ,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [crossed dot, below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-1.0cm,align=left] (title) {\smaller Complement to produce\\ inclusive zero-jet rate};
    \diagram* {
      (a) -- (v0),
      (v0) -- (b),
      (b) -- (v1),
      (v1) -- (v2),
      (v2) -- (c),
      (v1) -- [gluon] (glu1),
      (b) -- [gluon, quarter left] (v2),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of excnlops1com.west,xshift=0.65cm]{+};

\node (excnlops21com) [box, below= of excnlops1com,yshift=0.8cm, scale=0.6,fill=green!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [circ,right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [circ,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [crossed dot, below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [crossed dot, below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-1.0cm,align=left] (title) {\smaller Complement to produce\\ inclusive zero-jet rate};
    \diagram* {
      (a) -- (v0),
      (v0) -- (b),
      (b) -- (v1),
      (v1) -- (v2),
      (v2) -- (c),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of excnlops21com.west,xshift=0.65cm]{+};

\node (lops321com) [box, below=of excnlops21com,yshift=0.8cm,scale=0.6,fill=green!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [circ,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [crossed dot, below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [crossed dot, below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [circ,right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [crossed dot, below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-1.0cm,align=left] (title) {\smaller Complement to produce\\ inclusive zero-jet rate};
    \diagram* {
      (a) -- (b),
      (b) -- (v1),
      (v1) -- (v2),
      (v2) -- (v3),
      (v3) -- (c),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (v3) -- [gluon] (glu3)
      %(v1) -- [gluon, quarter right] (glu2) -- [gluon, quarter right] (v3),
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of lops321com.west,xshift=0.65cm]{+};

\node (excnlops1sub) [box, right=of excnlops1com,scale=0.6,fill=red!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [circ,right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [crossed dot, below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=1.1cm,align=left] (title) {\smaller Subtraction removing double counting of exc.\ 2nd-order\\ one-jet correction};
    \diagram* {
      (a) -- (v0),
      (v0) -- (b),
      (b) -- (v1),
      (v1) -- (v2),
      (v2) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1),
      (b) -- [gluon, quarter left] (v2),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (minus) [nobox,left=of excnlops1sub.west,xshift=0.65cm]{$-$};

\node (excnlops21sub) [box, right= of excnlops21com, scale=0.6,fill=red!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [circ,right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [crossed dot, below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [crossed dot, below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=1.1cm, align=left] (title) {\smaller Subtraction to remove double counting of exc.\ 1st-order\\ two-jet complement to one-jet cross section};
    \diagram* {
      (a) -- (v0),
      (v0) -- (b),
      (b) -- (v1),
      (v1) -- (v2),
      (v2) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (minus) [nobox,left=of excnlops21sub.west,xshift=0.65cm]{$-$};

\node (lops321sub) [box, right=of lops321com,scale=0.6,fill=red!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
%    \vertex [right=of v0, yshift=0.1cm] at ($(lops3.south)+(0.0,-0.1)$)  (bu)  {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [crossed dot, below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [crossed dot, below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [circ,right=of v2, xshift=0.0cm] (v3) {\smaller };
    \vertex [crossed dot, below=of v3, yshift=0.5cm] (glu3) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2u] (v3u) {\smaller };
    \vertex [right=of v2d] (v3d) {\smaller };
    \vertex [right=of v3] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=0.2cm,align=left] (title) {\smaller Subtraction to remove double counting\\ of three-jet complement to one-jet rate};
    \vertex [right=of v0, blob] (xx) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- (v2),
      (v2) -- (v3),
      (v3) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2),
      (v3) -- [gluon] (glu3)
      %(v1) -- [gluon, quarter right] (glu2) -- [gluon, quarter right] (v3),
    };
  \end{feynman}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[remember picture]
\node (def) [nobox,inner sep=2pt, inner ysep=2pt,scale=0.7] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [] (a) {\smaller };
    \vertex [circ, right=of a, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm, align=center] (glu1) {\smaller $t_1$};
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm, align=center] (glu2) {\smaller $t_2$};
    \vertex [right=of a, yshift=0.1cm] (v1u)  {\smaller };
    \vertex [right=of a, yshift=-0.1cm] (v1d) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    %\vertex [above=of v1,yshift=-0.6cm,xshift=0.8cm, align=center] (title) {\smaller No emission between $t_1$ and $t_2$ };
    \diagram* {
      (a) -- (v1),
      (v1) -- [insertion=0.5] (v2),
      (v2) -- (c),
      (v1) -- [scalar] (glu1),
      (v2) -- [scalar] (glu2);
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
\node (def) [nobox,inner sep=2pt, inner ysep=2pt,scale=0.7] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [] (a) {\smaller };
    \vertex [crossed dot, scale=0.55,right=of a, xshift=0.0cm,/tikz/fill=gray!20] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm, align=center] (glu1) {\smaller $t_1$};
    \vertex [right=of v1] (c) {\smaller };
    \diagram* {
      (a) -- (v1),
      (v1) -- (c),
      (v1) -- [scalar] (glu1);
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
\node (lops2) [nobox, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.30,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.30,-0.1)$) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- [insertion=0.5] (v1),
      (v1) -- [insertion=0.5] (v2),
      (v2) -- (c),
      %(v1) -- (v2),
      %(v2) -- (v3),
      %(v3) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}%
}}
\quad
&=&
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (lops2) [nobox, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.30,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.30,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [dot,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) --  (v1),
      (v1) -- (v2),
      (v2) -- (c),
      %(v1) -- (v2),
      %(v2) -- (v3),
      %(v3) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}%
}}
\\
&\times& \Bigg[
~1 
\quad-\quad
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (lops2) [nobox, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.30,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.30,-0.1)$) {\smaller };
    \vertex [circ,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) --  [insertion=0.5] (v1),
      (v1) -- (v2),
      (v2) -- (c),
      %(v1) -- (v2),
      %(v2) -- (v3),
      %(v3) -- (c),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}%
}}
\quad-\quad
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (lops2) [nobox, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.30,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.30,-0.1)$) {\smaller };
    \vertex [circ,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- (v1),
      (v1) -- [insertion=0.5] (v2),
      (v2) -- (c),
      %(v1) -- (v2),
      %(v2) -- (v3),
      %(v3) -- (c),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}%
}}
\\
&&
\qquad\,\,\,\,
-\quad
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (lops2) [nobox, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.30,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.30,-0.1)$) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- (v1),
      (v1) -- (v2),
      (v2) -- (c),
      %(v1) -- (v2),
      %(v2) -- (v3),
      %(v3) -- (c),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}%
}}
\quad-\quad
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (lops2) [nobox, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.30,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.30,-0.1)$) {\smaller };
    \vertex [circ,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- (v1),
      (v1) -- (v2),
      (v2) -- (c),
      %(v1) -- (v2),
      %(v2) -- (v3),
      %(v3) -- (c),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
\node (lops1) [nobox, xshift=0.0cm, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.31,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.31,-0.1)$) {\smaller };
    %\vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20, right=of b,xshift=0.0cm,/tikz/fill=gray!20] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.03,-0.1)$) {\smaller };
    \vertex [right=of v1] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- [insertion=0.5] (v1),
      (v1) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}%
}}
\quad
&=&
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (lops1) [nobox, xshift=0.0cm, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.31,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.31,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.03,-0.1)$) {\smaller };
    \vertex [right=of v1] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- (v1),
      (v1) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}%
}}
\\
&\times& \Bigg[
~1 
\quad-\quad
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (lops1) [nobox, xshift=0.0cm, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.31,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.31,-0.1)$) {\smaller };
    \vertex [circ,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.03,-0.1)$) {\smaller };
    \vertex [right=of v1] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- [insertion=0.5] (v1),
      (v1) -- (c),
      (v1) -- [gluon] (glu1)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}%
}}
\quad-\quad
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (lops1) [nobox, xshift=0.0cm, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.31,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.31,-0.1)$) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20, right=of b, xshift=0.0cm,/tikz/fill=gray!20] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.03,-0.1)$) {\smaller };
    \vertex [right=of v1] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- (v1),
      (v1) -- (c),
      (v1) -- [gluon] (glu1)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
\node (def) [nobox,inner sep=2pt, inner ysep=2pt,scale=0.7] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [] (a) {\smaller };
    \vertex [circ, right=of a, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm, align=center] (glu1) {\smaller $t_1$};
    \vertex [circ, right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm, align=center] (glu2) {\smaller $t_2$};
    \vertex [right=of a, yshift=0.1cm] (v1u)  {\smaller };
    \vertex [right=of a, yshift=-0.1cm] (v1d) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    %\vertex [above=of v1,yshift=-0.6cm,xshift=0.8cm, align=center] (title) {\smaller No emission between $t_1$ and $t_2$ };
    \diagram* {
      (a) -- (v1),
      (v1) -- [insertion=0.42,insertion=0.58] (v2),
      (v2) -- (c),
      %(v1u) -- (v2u),
      %(v1d) -- (v2d),
      (v1) -- [scalar] (glu1),
      (v2) -- [scalar] (glu2);
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
\node (def) [nobox,inner sep=2pt, inner ysep=2pt,scale=0.7] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [] (a) {\smaller };
    \vertex [circ, scale=2.0,right= of a, xshift=0.0cm,/tikz/fill=red!20] (v1x) {\smaller};
    \vertex [crossed dot, scale=0.45,right=of a, xshift=0.0cm,/tikz/fill=gray!20] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm, align=center] (glu1) {\smaller $t_1$};
    \vertex [right=of v1] (c) {\smaller };
    \diagram* {
      (a) -- (v1x),
      (a) -- (v1),
      (v1) -- (c),
      (v1) -- [scalar] (glu1);
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
\node (lops1) [nobox, xshift=0.0cm, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.31,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.31,-0.1)$) {\smaller };
    %\vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [circ, scale=2.0,right= of b, xshift=0.0cm,/tikz/fill=red!20] (v1x) {\smaller};
    \vertex [crossed dot, scale=0.45,right=of b, xshift=0.0cm,/tikz/fill=gray!20] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.03,-0.1)$) {\smaller };
    \vertex [right=of v1] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- [insertion=0.4,insertion=0.6] (v1x),
      (b) -- (v1),
      (v1) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}%
}}
\quad
&=&
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (lops1) [nobox, xshift=0.0cm, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.31,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.31,-0.1)$) {\smaller };
    \vertex [dot,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.03,-0.1)$) {\smaller };
    \vertex [right=of v1] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- (v1),
      (v1) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}%
}}
\\
&\times& \Bigg[
~1 
~-~
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (lops1) [nobox, xshift=0.0cm, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.31,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.31,-0.1)$) {\smaller };
    \vertex [circ,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.03,-0.1)$) {\smaller };
    \vertex [right=of v1] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- [insertion=0.5] (v1),
      (v1) -- (c),
      (v1) -- [gluon] (glu1)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}%
}}
~-~
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (lops1) [nobox, xshift=0.0cm, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.31,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.31,-0.1)$) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20, right=of b, xshift=0.0cm,/tikz/fill=gray!20] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.03,-0.1)$) {\smaller };
    \vertex [right=of v1] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- (v1),
      (v1) -- (c),
      (v1) -- [gluon] (glu1)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}%
}}
\nonumber\\
&\phantom{\times}&
\phantom{\Bigg[
~1 }
~-~
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (lops1) [nobox, xshift=0.0cm, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.31,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.31,-0.1)$) {\smaller };
    \vertex [circ,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.03,-0.1)$) {\smaller };
    \vertex [right=of v1] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- [insertion=0.4,insertion=0.6] (v1),
      (v1) -- (c),
      (v1) -- [gluon] (glu1)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}%
}}
~-~
\vcenter{\hbox{
\begin{tikzpicture}[remember picture]
\node (lops1) [nobox, xshift=0.0cm, scale=0.5] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.31,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.31,-0.1)$) {\smaller };
    \vertex [circ, scale=2.0,right= of b, xshift=0.0cm,/tikz/fill=red!20] (v1x) {\smaller};
    \vertex [crossed dot, scale=0.45,right=of b, xshift=0.0cm,/tikz/fill=gray!20] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.03,-0.1)$) {\smaller };
    \vertex [right=of v1] (c) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- (v1),
      (b) -- (v1x),
      (v1) -- (c),
      (v1) -- [gluon] (glu1)
    };
  \end{feynman}
\end{tikzpicture}
};
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
\node (lops2) [box, scale=0.6,fill=mymidgrey!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.30,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.30,-0.1)$) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-0.5cm,align=left] (title) {\smaller Reweighted tree-level\\ two-jet corrections};
    \diagram* {
      (a) -- (b),
      (b) -- [insertion=0.5] (v1),
      (v1) -- [insertion=0.5] (v2),
      (v2) -- (c),
      %(v1) -- (v2),
      %(v2) -- (v3),
      %(v3) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (phi2) [circ,left=of lops2.west,xshift=0.0cm]{\larger $\Phi_{n+2}$};

\node (excnlops1) [box, below=of lops2.south, yshift=-1.62cm, xshift=0.0cm, scale=0.6,fill=mymidgrey!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [circ,right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.31,0.14)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.31,-0.06)$) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.14)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.03,-0.06)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-0.25cm,align=left] (title) {\smaller Reweighted exclusive first-order\\ one-jet corrections};
    \diagram* {
      (a) -- (v0),
      (v0) -- (b),
      (b) -- [insertion=0.5] (v1),
      (v1) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of excnlops1.west,xshift=0.95cm]{+};

\node (phi1) [circ,left=of excnlops1.west,xshift=0.0cm]{\larger $\Phi_{n+1}$};

\node (lops2com) [box, right= of excnlops1, scale=0.6,fill=green!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [crossed dot, below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-1.0cm,align=left] (title) {\smaller Complement to produce\\ inclusive one-jet rate};
    \diagram* {
      (a) -- (b),
      (b) -- [insertion=0.5] (v1),
      (v1) -- (v2),
      (v2) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of lops2com.west,xshift=0.65cm]{+};

\node (lops2sub) [box, right= of lops2com, scale=0.6,fill=red!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [crossed dot, below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=0.35cm,align=left] (title) {\smaller Subtraction to remove double counting\\ of tree-level two-jet correction};
    \diagram* {
      (a) -- (b),
      (b) -- [insertion=0.5] (v1),
      (v1) -- [insertion=0.5] (v2),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1u) -- (v2u),
      (v1d) -- (v2d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (minus) [nobox,left=of lops2sub.west,xshift=0.65cm]{$-$};

\node (excnlops0) [box, below=of excnlops1.south, yshift=-1.7cm, scale=0.6,fill=mymidgrey!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [circ,right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-1.2cm,align=left] (title) {\smaller Exclusive second-order\\ zero-jet corrections};
    \diagram* {
      (a) -- (v0),
      (v0) -- (b),
      (b) -- (v2),
      (v2) -- (c),
      (b) -- [gluon, quarter left] (v2),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of excnlops0.west,xshift=0.95cm]{+};

\node (phi0) [circ,left=of excnlops0.west,xshift=0.0cm]{\larger $\Phi_{n+0}$};

\node (excnlops1com) [box, right=of excnlops0, scale=0.6,fill=green!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [circ,right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [circ,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [crossed dot, below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-1.0cm,align=left] (title) {\smaller Complement to produce\\ inclusive zero-jet rate};
    \diagram* {
      (a) -- (v0),
      (v0) -- (b),
      (b) -- (v1),
      (v1) -- (c),
      (v1) -- [gluon] (glu1),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of excnlops1com.west,xshift=0.65cm]{+};

\node (lops21com) [box, below= of excnlops1com,yshift=0.8cm, scale=0.6,fill=green!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [circ,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [crossed dot, below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [crossed dot, below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=-1.0cm,align=left] (title) {\smaller Complement to produce\\ inclusive zero-jet rate};
    \diagram* {
      (a) -- (b),
      (b) -- (v1),
      (v1) -- (v2),
      (v2) -- (c),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (plus) [nobox,left=of lops21com.west,xshift=0.65cm]{+};

\node (excnlops1sub) [box, right=of excnlops1com,scale=0.6,fill=red!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [circ,right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [crossed dot, below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=1.1cm,align=left] (title) {\smaller Subtraction removing double counting of exc.\\ \ 1st-order one-jet correction};
    \diagram* {
      (a) -- (v0),
      (v0) -- (b),
      (b) -- [insertion=0.5] (v1),
      (v1) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1),
      (b) -- [gluon, quarter right] (v0)
    };
  \end{feynman}
\end{tikzpicture}
};

\node (minus) [nobox,left=of excnlops1sub.west,xshift=0.65cm]{$-$};

\node (lops21sub) [box, right=of lops21com,scale=0.6,fill=red!20] {
\begin{tikzpicture}
  \begin{feynman} [every blob={/tikz/fill=gray!10,/tikz/inner sep=2pt}]
    \vertex [xshift=-0.5cm] (a) {\smaller };
    \vertex [right=of a] (v0) {\smaller };
    \vertex [right=of v0, blob] (b) {\smaller };
%    \vertex [right=of v0, yshift=0.1cm] at ($(lops3.south)+(0.0,-0.1)$)  (bu)  {\smaller };
    \vertex [] (bu) at ($(b)+(0.27,0.1)$) {\smaller } ;
    \vertex [] (bd) at ($(b)+(0.27,-0.1)$) {\smaller };
    \vertex [crossed dot, scale=0.55,/tikz/fill=gray!20,right=of b, xshift=0.0cm] (v1) {\smaller };
    \vertex [crossed dot, below=of v1, yshift=0.5cm] (glu1) {\smaller };
    \vertex [circ,right=of v1, xshift=0.0cm] (v2) {\smaller };
    \vertex [crossed dot, below=of v2, yshift=0.5cm] (glu2) {\smaller };
    \vertex [] (v1u) at ($(v1)+(0.0,0.1)$) {\smaller };
    \vertex [] (v1d) at ($(v1)+(-0.07,-0.1)$) {\smaller };
    \vertex [right=of v1u] (v2u) {\smaller };
    \vertex [right=of v1d] (v2d) {\smaller };
    \vertex [right=of v2] (c) {\smaller };
    \vertex [above=of b,yshift=-0.6cm,xshift=0.2cm,align=left] (title) {\smaller Subtraction to remove double counting\\ of two-jet complement to one-jet rate};
    \vertex [right=of v0, blob] (xx) {\smaller };
    \diagram* {
      (a) -- (b),
      (b) -- [insertion=0.5] (v1),
      (v1) -- (v2),
      (v2) -- (c),
      (bu) -- (v1u),
      (bd) -- (v1d),
      (v1) -- [gluon] (glu1),
      (v2) -- [gluon] (glu2)
      %(v1) -- [gluon, quarter right] (glu2) -- [gluon, quarter right] (v3),
    };
  \end{feynman}
\end{tikzpicture}
